TrajFlow: Learning Distributions over Trajectories for Human Behavior Prediction

Predicting the future behavior of human road users is an important aspect for the development of risk-aware autonomous vehicles. While many models have been developed towards this end, effectively capturing and predicting the variability inherent to human behavior still remains an open challenge. This paper proposes TrajFlow - a new approach for probabilistic trajectory prediction based on Normalizing Flows. We reformulate the problem of capturing distributions over trajectories into capturing distributions over abstracted trajectory features using an autoencoder, simplifying the learning task of the Normalizing Flows. TrajFlow outperforms state-of-the-art behavior prediction models in capturing full trajectory distributions in two synthetic benchmarks with known true distributions, and is competitive on the naturalistic datasets ETH/UCY, rounD, and nuScenes. Our results demonstrate the effectiveness of TrajFlow in probabilistic prediction of human behavior.

==> Images/Final_result2.tex <==
\documentclass[class=scrreprt]{standalone}

\usepackage{siunitx}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{scalerel}
\usepackage{amssymb}
\usepackage{bm}
\usepackage{graphicx}
\usepackage{standalone}
\usepackage{tikz}\usetikzlibrary{shapes,backgrounds,shapes.geometric}
\usepackage{circuitikz}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots, statistics}
\tikzset{font={\fontsize{9pt}{9}\selectfont}}
% \usetikzlibrary{external}
% \tikzexternalize[prefix=Images/, shell escape=-shell-escape]


\begin{document}
% \tikzsetnextfilename{Toy_problem}
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\pgfplotsset{every tick label/.append style={font=\tiny}}

\newcommand{\drawtrajbasic}[2] 
{% x,y left lower center (#1, #2), pic nam #3, model name #4
    \node[inner sep=0pt, rotate = 90] at (0.75, 1.5) {\includegraphics[width = 3cm]{#1}};
    \begin{axis}[
        at={(0.0cm,0.0cm)},
        width = 1.5cm,
        height= 3cm,
        major tick length=\MajorTickLength,
        % tick align=outside,
        scale only axis=true,
        xmin=-2.5, %-3,
        xmax= 2.5, %7,
        xtick = {-2,0,2},%{-2,0,2,4,6},
        xticklabels = {\empty},
        ymin=-3, %-2.5,
        ymax= 7, %2.5,
        ytick = {-2,0,2,4,6}, %{-2,0,2},
        yticklabels = {\empty},
        xmajorgrids=false,
        ymajorgrids=false,
        xtick pos=left,
        ytick pos=left
    ]
    \end{axis}
    \node[above, align=center, font = \tiny, inner sep = 0pt] at (0.75, 3.05) {#2};
}

\newcommand{\drawx}[0] 
{% x,y left lower center (#1, #2), pic nam #3, model name #4
    \node[black, font = \tiny] at (0.75, -0.4) {$y$ [$m$]};
    \node[black, font = \tiny, below, inner sep = 0pt] at (0.15, -0.05) {${-}2\hphantom{-}$};
    \node[black, font = \tiny, below, inner sep = 0pt] at (0.75, -0.05) {$0$};
    \node[black, font = \tiny, below, inner sep = 0pt] at (1.35, -0.05) {$2$};
}

\newcommand{\drawy}[0] 
{% x,y left lower center (#1, #2), pic nam #3, model name #4
    \node[black, font = \tiny, rotate = 90] at (-0.4, 1.5) {$x$ [$m$]};
    \node[black, font = \tiny, rotate = 90, above, inner sep = 0pt] at (-0.05, 0.3) {${-}2\hphantom{-}$};
    \node[black, font = \tiny, rotate = 90, above, inner sep = 0pt] at (-0.05, 0.9) {$0$};
    \node[black, font = \tiny, rotate = 90, above, inner sep = 0pt] at (-0.05, 1.5) {$2$};
    \node[black, font = \tiny, rotate = 90, above, inner sep = 0pt] at (-0.05, 2.1) {$4$};
    \node[black, font = \tiny, rotate = 90, above, inner sep = 0pt] at (-0.05, 2.7) {$6$};
}

\newcommand{\drawtrajxy}[4] 
{% x,y left lower center (#1, #2), pic nam #3, model name #4
    \begin{scope}[xshift = #1 cm, yshift = #2 cm]
        \drawtrajbasic{#3}{#4}
        \drawx;
        \drawy;
    \end{scope}
}

\newcommand{\drawtrajx}[4] 
{% x,y left lower center (#1, #2), pic nam #3, model name #4
    \begin{scope}[xshift = #1 cm, yshift = #2 cm]
        \drawtrajbasic{#3}{#4}
        \drawx;
    \end{scope}
}

\newcommand{\drawtrajy}[4] 
{% x,y left lower center (#1, #2), pic nam #3, model name #4
    \begin{scope}[xshift = #1 cm, yshift = #2 cm]
        \drawtrajbasic{#3}{#4}
        \drawy;
    \end{scope}
}

\newcommand{\drawtraj}[4] 
{% x,y left lower center (#1, #2), pic nam #3, model name #4
    \begin{scope}[xshift = #1 cm, yshift = #2 cm]
        \drawtrajbasic{#3}{#4}
    \end{scope}
}

\drawtrajxy{0}{0}{Images/Toy_Problem/BM_toy_pro.pdf}{Ground Truth\\$\vphantom{D_{\text{JS}}}$};

\drawtrajx{1.65}{0}{Images/Toy_Problem/BM_toy_pro--Trajectron.pdf}{\emph{T++}\\($D_{\text{JS}}{=} 0.996$)};
%0.996$)};

\drawtrajx{3.3}{0}{Images/Toy_Problem/BM_toy_pro--PECNet.pdf}{\emph{PECNet}\\($D_{\text{JS}}{=} 1.000$)};
% {=} 1.000$)};

\drawtrajx{4.95}{0}{Images/Toy_Problem/BM_toy_pro--MID.pdf}{\emph{MID}\\($D_{\text{JS}}{=1.000} $)};
% {=1.000} $)};

\drawtrajx{6.6}{0}{Images/Toy_Problem/BM_toy_pro--FloMo.pdf}{\emph{FM}\\($D_{\text{JS}}{=} 0.879$)};
% {=} 0.879$)};

\drawtrajx{8.25}{0}{Images/Toy_Problem/BM_toy_pro--TrajFlow_wo_AE.pdf}{\emph{TF w/o AE}\\($D_{\text{JS}}{=} 0.638$)};
% {=} 0.638$)};

\drawtrajx{9.9}{0}{Images/Toy_Problem/BM_toy_pro--TrajFlow.pdf}{Ours: \emph{TF}\\($D_{\text{JS}}{=} 0.450$)};
% {=} 0.450$)};


% Add color bar
\node[inner sep=0pt, rotate = 0] at (11.65,1.5) {\includegraphics[height = 3.06cm]{Images/Toy_Problem/C_bar.pdf}};
    \begin{axis}[
        at={(11.55cm,0.0cm)},
        width = 0.2cm,
        height= 3cm,
        major tick length=\MajorTickLength,
        % tick align=outside,
        scale only axis=true,
        xmin=0, %-3,
        xmax=1, %7,
        xtick = {\empty},%{-2,0,2,4,6},
        xticklabels = {\empty},
        ymin=0, %-2.5,
        ymax= 1, %2.5,
        ytick = {0,0.2,0.4,0.6,0.8,1}, %{-2,0,2},
        yticklabels = {\empty},
        xmajorgrids=false,
        ymajorgrids=false,
        xtick pos=left,
        ytick pos=right,
        ytick align = outside
    ]
    \end{axis}
    \begin{scope}[xshift = 11.75cm]
        \node[black, font = \tiny, below right, inner sep = 0pt] at (-0.2, -0.1) {$\ln p$};
        \node[black, font = \tiny, right, inner sep = 0pt] at (0.1, 0.0) {$25$};
        \node[black, font = \tiny, right, inner sep = 0pt] at (0.1, 0.6) {$30$};
        \node[black, font = \tiny, right, inner sep = 0pt] at (0.1, 1.2) {$35$};
        \node[black, font = \tiny, right, inner sep = 0pt] at (0.1, 1.8) {$40$};
        \node[black, font = \tiny, right, inner sep = 0pt] at (0.1, 2.4) {$45$};
        \node[black, font = \tiny, right, inner sep = 0pt] at (0.1, 3.0) {$50$};
    \end{scope}
\end{tikzpicture}
\end{document}

==> Images/Model.tex <==
\documentclass[class=ieeeconf]{standalone}

\usepackage{siunitx}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{scalerel}
\usepackage{amssymb}
\usepackage{bm}
\usepackage{graphicx}
\usepackage{standalone}
\usepackage{tikz}\usetikzlibrary{shapes,backgrounds,shapes.geometric}
\usepackage{circuitikz}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots, statistics}
% \usetikzlibrary{external}
% \tikzexternalize[prefix=Images/, shell escape=-shell-escape]


\begin{document}
% \tikzsetnextfilename{Model_sketch}
\begin{tikzpicture}
\definecolor{futcolor}{RGB}{175,50,50}
\definecolor{pastcolor}{RGB}{50,50,175}
\definecolor{othercolor}{RGB}{50,75,75}
\definecolor{plotcolor}{RGB}{50,100,225}
\definecolor{nfcolor}{RGB}{25,125,50}


\newcommand{\drawFut}
{
    \node[font = \scriptsize] at (0.8125, 1.4375) {Future};
    \fill[futcolor] (0.93, 0.61) circle (0.025);
    \fill[futcolor] (0.975, 0.66) circle (0.025);
    \fill[futcolor] (1.04, 0.69) circle (0.025);
    \fill[futcolor] (1.12, 0.7) circle (0.025);
    \fill[futcolor] (1.195, 0.706) circle (0.025);
    \fill[futcolor] (1.28, 0.706) circle (0.025);
    \fill[futcolor] (1.375, 0.706) circle (0.025);
    \fill[futcolor] (1.48, 0.706) circle (0.025);
    \draw[futcolor] (0.91, 0.5) -- (0.93, 0.61) -- (0.975, 0.66) -- (1.04, 0.69) -- (1.12, 0.7) -- (1.195, 0.706) -- (1.28, 0.706) -- (1.375, 0.706) -- (1.48, 0.706) -- (1.525, 0.706);
}

\newcommand{\drawPast}
{
    \node[font = \scriptsize] at (0.8125, 1.4375) {Past};
    \fill[pastcolor] (0.91875, 0.15) circle (0.025);
    \fill[pastcolor] (0.91875, 0.225) circle (0.025);
    \draw[pastcolor] (0.91875, 0.1) -- (0.91875, 0.5);
    
    \fill[othercolor] (0.13, 0.70625) circle (0.025);
    \fill[othercolor] (0.195, 0.70625) circle (0.025);
    \draw[othercolor] (0.1, 0.70625) -- (0.5, 0.70625);
}

\newcommand{\drawLstart}[2] 
{% lower center x, center y
    \begin{scope}[xshift = #1 cm, yshift = #2 cm]
        \fill[draw = black, fill = white] (0,0) rectangle (1.625,1.625);
        \node[font = \scriptsize] at (0.8125, 1.4375) {\textcolor{plotcolor}{$p_0$}$($\textcolor{nfcolor}{$\bm{z}_0$}$)$};
        \begin{axis}[
            at={(0.1cm,0.1cm)},
			width = 1.4cm,
			height= 1.15cm,
			scale only axis=true,
			axis y line = none,
			axis x line = none,
			xmin=-3,
			xmax=3,
            samples=200,
			ymin=0,
			ymax=1.25,
			xmajorgrids=true,
			ymajorgrids=true
		]
        \addplot[smooth, nfcolor, thick] coordinates{(0.5, 0) (0.5, 0.882)};
        \addplot [smooth, plotcolor, thick] {exp(-x^2/2)};
        \end{axis}
    \end{scope}
}


\newcommand{\drawLikelihood}[2] 
{% lower center x, center y
    \begin{scope}[xshift = #1 cm, yshift = #2 cm]
        \fill[draw = black, fill = white] (0,0) rectangle (1.9,1.725);
        % \node[font = \scriptsize] at (0.8125, 1.4375) {\textcolor{plotcolor}{$p_0$}$($\textcolor{nfcolor}{$\bm{z}_0$}$)\, $\textcolor{plotcolor}{$\vert \det J_{F^{-1}}(\bm{z}_0)\vert^{-1}$}};
        \node[font = \scriptsize] at (0.95, 1.425) {$\frac{\textcolor{plotcolor}{p_0}(\textcolor{nfcolor}{\bm{z}_0})}{\left\vert \det J_{F^{-1}}(\textcolor{nfcolor}{\bm{z}_0})\right\vert}$};
        \begin{axis}[
            at={(0.275cm,0.1cm)},
			width = 1.4cm,
			height= 1.15cm,
			scale only axis=true,
			axis y line = none,
			axis x line = none,
			xmin=-3,
			xmax=3,
            samples=200,
			ymin=0,
			ymax=0.6,
			xmajorgrids=true,
			ymajorgrids=true
		]
        \addplot[smooth, nfcolor, thick] coordinates{(0.5, 0) (0.5, 0.22)};
        \addplot [smooth, plotcolor, thick] {0.4 * exp(-x^2/0.4) + 0.5 * exp(-(x + 1.9)^2/0.15) + 0.5 * exp(-(x - 1.5)^2/0.25)};
        \end{axis}
    \end{scope}
}

\newcommand{\drawScene}[3] 
{% lower center x, center y, prediction
    \begin{scope}[xshift = #1 cm, yshift = #2 cm]
        \fill[draw = black, fill = black!5] (0,0) rectangle (1.625,1.625);
        \draw[black, thick] (0.1,0.6) -- (0.6, 0.6) -- (0.6, 0.1);
        \draw[black, thick] (1.525,0.6) -- (1.025, 0.6) -- (1.025, 0.1);
        \draw[black, thick] (1.525,1.025) -- (1.025, 1.025) -- (1.025, 1.25);
        \draw[black, thick] (0.1,1.025) -- (0.6, 1.025) -- (0.6, 1.25);
        \draw[black, thick, densely dashed] (0.8125, 0.1) -- (0.8125, 0.6);
        \draw[black, thick, densely dashed] (0.8125, 1.025) -- (0.8125, 1.25);
        \draw[black, thick, densely dashed] (0.1, 0.8125) -- (0.6, 0.8125);
        \draw[black, thick, densely dashed] (1.025, 0.8125) -- (1.525, 0.8125);
        \expandafter\csname #3\endcsname
        \node[inner sep=0pt, below] at (0.91875, 0.6) {\includegraphics[width = 0.17cm]{Images/Car_skecth.png}};
        \node[inner sep=0pt, below, rotate = -90] at (0.55, 0.70625) {\includegraphics[width = 0.17cm]{Images/Car_skecth.png}};
    \end{scope}
}

% Normalizing direction
\begin{scope}[xshift = 0cm, yshift = 0cm]
    \draw[black, thick] (0,0) rectangle (7.375,4.15);

    \begin{scope}[xshift = -0.15cm, yshift=0cm]
        \node[black, below] at (3.6875,4.15) {Normalizing direction};
    
        \begin{scope}[xshift = 3.58125cm, yshift = 0.05cm]
        \draw[black] (0.1,0.1) circle (0.1);
        \draw[black] (0,0.1) -- (0.2,0.1);
        \draw[black] (0.1,0) -- (0.1,0.2);
        \draw[black, thin] (0.3, 0.1) -- (0.4, 0.1);
        \node[right, inner sep = 0cm, black, font = \scriptsize] at (0.45, 0.1) {Concatenate};
        \end{scope}
        
        \draw[-stealth, futcolor] (1.875, 2.9375) -- (2.5, 2.9375);
        \node[futcolor, font = \scriptsize, inner sep=0.05cm, above] at (2.0875, 2.9375) {$\bm{y}\vphantom{Y_{\text{tar}}}$};
        \draw[futcolor, fill = futcolor!5] (2.5, 2.75) rectangle (3.5, 3.125);
        \node[futcolor, font = \scriptsize] at (3, 2.9375) {$E_{\text{RNN}}$};
        \draw[futcolor, -stealth] (3.5, 2.9375) -- (4.125, 2.9375) -- (4.125, 2.375);
        \node[futcolor, font = \scriptsize, inner sep=0.05cm, above] at (3.8125, 2.9375) {$\bm{\widehat{y}}\vphantom{Y_{\text{tar}}}$};
    
        \begin{scope}[xshift = 0cm, yshift = 0.0375cm]
            
            \draw[black] (3.78125,1.025) circle (0.125);
            \draw[black] (3.65625,1.025) -- (3.90625,1.025);
            \draw[black] (3.78125,0.9) -- (3.78125,1.15);
            
            \draw[-stealth, black!65] (1.875, 0.425) -- (2.5, 0.425);
            \node[black!65, font = \scriptsize, inner sep=0.05cm, above] at (2.0875, 0.425) {$\bm{E}\vphantom{Y_{\text{tar}}}$};
            \draw[black!65, fill = black!5] (2.5, 0.2375) rectangle (3.5, 0.6125);
            \node[black!65, font = \scriptsize] at (3, 0.425) {$\phi_{\text{CNN}}$};
            \draw[-stealth, black!65] (3.5, 0.425) -- (3.78125, 0.425) -- (3.78125, 0.9);
            
            \draw[-stealth, othercolor] (1.875, 1.025) -- (2.5, 1.025);
            \node[othercolor, font = \scriptsize, inner sep=0.05cm, above] at (2.0875, 1.025) {$\bm{x}\vphantom{Y_{\text{tar}}}$};
            \draw[othercolor, fill = othercolor!5] (2.5, 0.8375) rectangle (3.5, 1.2125);
            \node[othercolor, font = \scriptsize] at (3, 1.025) {$\psi_{\text{GNN}}$};
            \draw[-stealth, othercolor] (3.5, 1.025) -- (3.65625, 1.025);
            
            \draw[-stealth, pastcolor] (1.875, 1.625) -- (2.5, 1.625);
            \node[pastcolor, font = \scriptsize, inner sep=0.05cm, above] at (2.0875, 1.625) {$\hphantom{{}_{\text{tar}}}\bm{x_{\text{tar}}}\vphantom{Y_{\text{tar}}}$};
            \draw[pastcolor, fill = pastcolor!5] (2.5, 1.4375) rectangle (3.5, 1.8125);
            \node[pastcolor, font = \scriptsize] at (3, 1.625) {$\phi_{\text{RNN}}$};
            \draw[-stealth, pastcolor] (3.5, 1.625) -- (3.78125, 1.625) -- (3.78125, 1.15);
        \end{scope}
        \draw[black, -stealth] (3.90625, 1.0625) -- (4.125, 1.0625) -- (4.125, 1.625);
        \node[black, font = \scriptsize, inner sep=0.05cm, above right] at (4.125, 1.0625) {$\,\bm{\widehat{x}}\vphantom{Y_{\text{tar}}}$};
    
        \draw[nfcolor, fill = nfcolor!5] (3.85, 1.625) rectangle (5.15, 2.375);
        \node[nfcolor, font = \scriptsize, align = center, text width = 0.9cm] at (4.5, 2) {Normal. Flow $F$};
        \draw[nfcolor, stealth-] (5.35, 2.9375) -- (4.725, 2.9375) -- (4.725, 2.375);
        \draw[nfcolor, stealth-] (5.35, 1.0625) -- (4.725, 1.0625) -- (4.725, 1.625);
        
        
        \drawScene{0.25}{0.25}{drawPast};
        \drawScene{0.25}{2.125}{drawFut};
        \drawLikelihood{5.35}{0.25};
        \drawLstart{5.35}{2.125};
    \end{scope}
\end{scope}

% Generating direction
\begin{scope}[xshift = 7.375cm, yshift = 0cm]
    \draw[black, thick] (0,0) rectangle (7.375,4.15);
    \begin{scope}[xshift = -0.15cm, yshift = 0cm]
        \node[black, below] at (3.6875,4.15) {Generative direction};
    
        \draw[-stealth, nfcolor] (1.875, 3.625) -- (4.875, 3.625) -- (4.875, 2.375);
        
        \begin{scope}[xshift = 0cm, yshift = 0.0375cm]
            
            \draw[black] (3.78125,1.025) circle (0.125);
            \draw[black] (3.65625,1.025) -- (3.90625,1.025);
            \draw[black] (3.78125,0.9) -- (3.78125,1.15);
            
            \draw[-stealth, black!65] (1.875, 0.425) -- (2.5, 0.425);
            \node[black!65, font = \scriptsize, inner sep=0.05cm, above] at (2.0875, 0.425) {$\bm{E}\vphantom{Y_{\text{tar}}}$};
            \draw[black!65, fill = black!5] (2.5, 0.2375) rectangle (3.5, 0.6125);
            \node[black!65, font = \scriptsize] at (3, 0.425) {$\phi_{\text{CNN}}$};
            \draw[-stealth, black!65] (3.5, 0.425) -- (3.78125, 0.425) -- (3.78125, 0.9);
            
            \draw[-stealth, othercolor] (1.875, 1.025) -- (2.5, 1.025);
            \node[othercolor, font = \scriptsize, inner sep=0.05cm, above] at (2.0875, 1.025) {$\bm{x}\vphantom{Y_{\text{tar}}}$};
            \draw[othercolor, fill = othercolor!5] (2.5, 0.8375) rectangle (3.5, 1.2125);
            \node[othercolor, font = \scriptsize] at (3, 1.025) {$\psi_{\text{GNN}}$};
            \draw[-stealth, othercolor] (3.5, 1.025) -- (3.65625, 1.025);
            
            \draw[-stealth, pastcolor] (1.875, 1.625) -- (2.5, 1.625);
            \node[pastcolor, font = \scriptsize, inner sep=0.05cm, above] at (2.0875, 1.625) {$\hphantom{{}_{\text{tar}}}\bm{x_{\text{tar}}}\vphantom{Y_{\text{tar}}}$};
            \draw[pastcolor, fill = pastcolor!5] (2.5, 1.4375) rectangle (3.5, 1.8125);
            \node[pastcolor, font = \scriptsize] at (3, 1.625) {$\phi_{\text{RNN}}$};
            \draw[-stealth, pastcolor] (3.5, 1.625) -- (3.78125, 1.625) -- (3.78125, 1.15);
        \end{scope}
        
        \draw[black, -stealth] (3.90625, 1.0625) -- (4.125, 1.0625) -- (4.125, 1.625);
        \node[black, font = \scriptsize, inner sep=0.05cm, above right] at (4.125, 1.0625) {$\,\bm{\widehat{x}}\vphantom{Y_{\text{tar}}}$};
    
        \draw[nfcolor, fill = nfcolor!5] (3.85, 1.625) rectangle (5.15, 2.375);
        \node[nfcolor, font = \scriptsize, align = center, text width = 1.3cm] at (4.5, 2) {Normal. Flow $F^{-1}$};
        % \draw[nfcolor, stealth-] (5.5, 1.0625) -- (4.875, 1.0625) -- (4.875, 1.625);
        
        \draw[futcolor, stealth-] (4.125, 2.75) -- (4.125, 2.375);
        \node[futcolor, font = \scriptsize, inner sep=0.05cm, left] at (4.125, 2.5625) {$\bm{\widehat{y}}\vphantom{Y_{\text{tar}}}\,$};
        \draw[futcolor, stealth-] (5.5, 2.9375) -- (4.625, 2.9375);
        \node[futcolor, font = \scriptsize, inner sep=0.05cm, right, rotate = 90] at (5.1875, 2.9375) {$\,\bm{y}_{\text{pred}}\vphantom{Y_{\text{tar}}}$};
    
        \draw[futcolor, fill = futcolor!5] (3.625, 2.75) rectangle (4.625, 3.125);
        \node[futcolor, font = \scriptsize] at (4.125, 2.9375) {$D_{\text{RNN}}$};
    
        
        \draw[nfcolor, stealth-] (5.35, 1.0625) -- (4.725, 1.0625) -- (4.725, 1.625);
        
        \drawScene{0.25}{0.25}{drawPast};
        \drawScene{5.5}{2.125}{drawFut};
        \drawLikelihood{5.35}{0.25};
        \drawLstart{0.25}{2.125};
    \end{scope}
\end{scope}
\end{tikzpicture}
\end{document}
